Distributed Conditional Cooperation Model Predictive Control of Interconnected Microgrids

In this paper, we propose a model predictive control based operation strategy that allows for power exchange between interconnected microgrids. Particularly, the approach ensures that each microgrid benefits from power exchange with others. This is realised by including a condition which is based on the islanded operation cost. The overall model predictive control problem is posed as a mixed-integer quadratically-constrained program and solved using a distributed algorithm that iteratively updates continuous and integer variables. For this algorithm, termination, feasibility and computational properties are discussed. The performance and the computational benefits of the proposed strategy are highlighted in an illustrative case study.

==> figures/caseStudyResults.tex <==
% !TeX encoding = UTF-8
% !TeX spellcheck = en_GB
% !TEX TS-program = pdflatex
% !TEX root = ../paper.tex

\colorlet{colorThermal}{vgDarkBlue}
\colorlet{colorStorage}{vgOrange}
\colorlet{colorRes}{vgGreen}
\colorlet{colorDemand}{vgLightBlue}
\colorlet{colorGrid}{vgRed}

\pgfplotsset{linestyleThermal stacked/.style = {%
  color=colorThermal,
  fill=colorThermal!20!white,
}}

\pgfplotsset{linestyleStoragePower stacked/.style = {%
  color=colorStorage,
  fill=colorStorage!20!white
}}

\pgfplotsset{linestyleGridPower stacked/.style = {%
  color=colorGrid,
  fill=colorGrid!20!white
}}

\pgfplotsset{linestyleRes stacked/.style = {%
  color=colorRes,
  fill=colorRes!20!white,
}}

\pgfplotsset{linestyleDemand stacked/.style = {%
  color=colorDemand,
  fill=colorDemand!20!white,
}}


\pgfplotsset{limit/.style = {const plot, color=black, dash pattern=on 1pt off 3pt on 3pt off 3pt, thin}}

\newcommand{\PlotLimit}[1]{%
  \addplot[limit, forget plot] plot coordinates{
    (1,#1)
    (7*48,#1)
  };
}

\pgfplotsset{resultsPlot/.style={%
		myPlot,
    height = 3.0cm,
		xtick = {0, 48, ..., 672},
		xticklabels = {0, 1, ..., 14},
		xmin = 0,
		xmax = 336,
		clip=false,
    width=7.7cm,
    legend columns=1,
    legend style={
      at={(1.03, 1.0)},
      anchor=north west,
      draw=none,
      fill=none,
      legend cell align=left,
      /tikz/every even column/.append style={column sep=0.3cm}
      },
  	title style={
  		at={(0.5, 1.15)},
  		anchor=north,
  	},
	}
}

\pgfplotsset{resultsPlotPower/.style={%
    resultsPlot,
    stack plots=y, stack negative=separate, area style, enlarge x limits=false,
    xlabel = {},
    ymin = -2,
    ymax = 2,
  },
}

\begin{tikzpicture}[font=\scriptsize]
\begin{axis}[%
  resultsPlotPower,
  xticklabels = {~},
  ylabel={Power in $\unit{pu}$},
  title = {(a) MG~1},
  ]

  \addplot [linestyleStoragePower stacked] table [x=time, y=storagePower, col sep=comma] {tables/objFigure_system_1.csv} \closedcycle;
  \addplot [linestyleGridPower stacked] table [x=time, y=pccPower, col sep=comma] {tables/objFigure_system_1.csv} \closedcycle;
  \addplot [linestyleRes stacked] table [x=time, y=renewablePower, col sep=comma] {tables/objFigure_system_1.csv} \closedcycle;
  \addplot [linestyleThermal stacked] table [x=time, y=thermalPower, col sep=comma] {tables/objFigure_system_1.csv} \closedcycle;
  \addplot [linestyleDemand stacked] table [x=time, y=loadPower, col sep=comma] {tables/objFigure_system_1.csv} \closedcycle;

\end{axis}

\begin{axis}[%
  shift={(7.8cm, 0cm)},
  resultsPlotPower,
  xticklabels = {~},
  title = {(b) MG~2},
  ]

  \addplot [linestyleStoragePower stacked] table [x=time, y=storagePower, col sep=comma] {tables/objFigure_system_2.csv} \closedcycle;
    \addlegendentry{Storage}
  \addplot [linestyleGridPower stacked] table [x=time, y=pccPower, col sep=comma] {tables/objFigure_system_2.csv} \closedcycle;
    \addlegendentry{Grid}
  \addplot [linestyleRes stacked] table [x=time, y=renewablePower, col sep=comma] {tables/objFigure_system_2.csv} \closedcycle;
    \addlegendentry{RES}
  \addplot [linestyleThermal stacked] table [x=time, y=thermalPower, col sep=comma] {tables/objFigure_system_2.csv} \closedcycle;
    \addlegendentry{Convent.}
  \addplot [linestyleDemand stacked] table [x=time, y=loadPower, col sep=comma] {tables/objFigure_system_2.csv} \closedcycle;
    \addlegendentry{Load}

\end{axis}


\begin{axis}[%
  shift={(7.8cm, -2.2cm)},
  resultsPlotPower,
  xticklabels = {~},
  title = {(d) MG~3},
  ]

  \addplot [linestyleStoragePower stacked] table [x=time, y=storagePower, col sep=comma] {tables/objFigure_system_3.csv} \closedcycle;
  \addplot [linestyleGridPower stacked] table [x=time, y=pccPower, col sep=comma] {tables/objFigure_system_3.csv} \closedcycle;
  \addplot [linestyleRes stacked] table [x=time, y=renewablePower, col sep=comma] {tables/objFigure_system_3.csv} \closedcycle;
  \addplot [linestyleThermal stacked] table [x=time, y=thermalPower, col sep=comma] {tables/objFigure_system_3.csv} \closedcycle;
  \addplot [linestyleDemand stacked] table [x=time, y=loadPower, col sep=comma] {tables/objFigure_system_3.csv} \closedcycle;

\end{axis}

\begin{axis}[%
  shift={(0cm, -2.2cm)},
  resultsPlotPower,
  xticklabels = {~},
  ylabel={Power in $\unit{pu}$},
  title = {(c) MG~4},
  ]

  \addplot [linestyleStoragePower stacked] table [x=time, y=storagePower, col sep=comma] {tables/objFigure_system_4.csv} \closedcycle;
  \addplot [linestyleGridPower stacked] table [x=time, y=pccPower, col sep=comma] {tables/objFigure_system_4.csv} \closedcycle;
  \addplot [linestyleRes stacked] table [x=time, y=renewablePower, col sep=comma] {tables/objFigure_system_4.csv} \closedcycle;
  \addplot [linestyleThermal stacked] table [x=time, y=thermalPower, col sep=comma] {tables/objFigure_system_4.csv} \closedcycle;
  \addplot [linestyleDemand stacked] table [x=time, y=loadPower, col sep=comma] {tables/objFigure_system_4.csv} \closedcycle;

\end{axis}


\begin{axis}[%
  shift={(0cm, -4.4cm)},
  resultsPlot,
  height = 3.0cm,
  % smooth,
  % yshift = -1.3cm,
  ylabel = {Energy in $\unit{pu\,h}$},
  title = {(e) Stored energy},
  ymin = 0,
  ymax = 6,
  ytick = {0, 2, 4, 6},
  xlabel = {Time in $\unit{d}$},
  ]

  % \PlotLimit{6}
  % \PlotLimit{0}

  \addplot[color = vgOrange] table [x=time, y=storedEnergy, col sep=comma]{tables/objFigure_system_1.csv};
  \addplot[color = vgRed] table [x=time, y=storedEnergy, col sep=comma]{tables/objFigure_system_2.csv};
  \addplot[color = vgGreen] table [x=time, y=storedEnergy, col sep=comma]{tables/objFigure_system_3.csv};
  \addplot[color = vgDarkBlue] table [x=time, y=storedEnergy, col sep=comma]{tables/objFigure_system_4.csv};

\end{axis}

\begin{axis}[%
  shift={(7.8cm, -4.4cm)},
  resultsPlot,
  height = 3.0cm,
  ylabel = {Power in $\unit{pu}$},
  title = {(f) Grid power},
  ymin = -1,
  ymax = 1,
  ytick = {-1, 0, 1},
  xlabel = {Time in $\unit{d}$},
  ]

  \addplot[color = vgOrange] table [x=time, y=line12, col sep=comma]{tables/objFigure_network_line.csv};
  \addplot[color = vgRed] table [x=time, y=line13, col sep=comma]{tables/objFigure_network_line.csv};
  \addplot[color = vgGreen] table [x=time, y=line14, col sep=comma]{tables/objFigure_network_line.csv};
  \addplot[color = vgDarkBlue] table [x=time, y=line34, col sep=comma]{tables/objFigure_network_line.csv};

  \addlegendimage{line legend, color = vgOrange}
  \addlegendentry{$x_1$ \& $p_{12}$}
  \addlegendimage{line legend, color = vgRed}
  \addlegendentry{$x_2$ \& $p_{13}$}
  \addlegendimage{line legend, color = vgGreen}
  \addlegendentry{$x_3$ \& $p_{14}$}
  \addlegendimage{line legend, color = vgDarkBlue}
  \addlegendentry{$x_4$ \& $p_{34}$}
\end{axis}

\end{tikzpicture}


==> figures/convergeOuterFig_decrease_stage_objective.tex <==
% !TeX encoding = UTF-8
% !TeX spellcheck = en_GB
% !TEX TS-program = pdflatex
% !TEX root = ../paper.tex

\begin{tikzpicture}[font=\scriptsize]
  \begin{semilogxaxis}[
    myPlot,
    height = 5.1cm,
    xlabel = {$V(\mathbf{P}^{q}, \boldsymbol{\delta}^{q}) - V(\mathbf{P}^{q + 1}, \boldsymbol{\delta}^{q + 1})$},
    % xmin = 1e-4,
    % xmax = 0.5e2,
    y axis line style={white},
    ytick style={white},
    yticklabel style={xshift = 2mm},
    ytick={1, 2, 3, 4, 5, 6, 7, 8, 9},
    yticklabels={$q = 9$, $q = 8$, $q = 7$, $q = 6$, $q = 5$, $q = 4$, $q = 3$, $q = 2$, $q = 1$},
    ymax = 9.5,
    ]

    \addplot[linestyle boxplot] table [y expr= -\thisrow{9thStageIterYData}, col sep=comma]
    {tables/convergeOuterFig_decrease_in_each_stage_objective.csv};

    \addplot[linestyle boxplot] table [y expr= -\thisrow{8thStageIterYData}, col sep=comma]
    {tables/convergeOuterFig_decrease_in_each_stage_objective.csv};

    \addplot[linestyle boxplot] table [y expr= -\thisrow{7thStageIterYData}, col sep=comma]
    {tables/convergeOuterFig_decrease_in_each_stage_objective.csv};

    \addplot[linestyle boxplot] table [y expr= -\thisrow{6thStageIterYData}, col sep=comma]
    {tables/convergeOuterFig_decrease_in_each_stage_objective.csv};

    \addplot[linestyle boxplot] table [y expr= -\thisrow{5thStageIterYData}, col sep=comma]
    {tables/convergeOuterFig_decrease_in_each_stage_objective.csv};

     \addplot[linestyle boxplot] table [y expr= -\thisrow{4thStageIterYData}, col sep=comma]
     {tables/convergeOuterFig_decrease_in_each_stage_objective.csv};

    \addplot[linestyle boxplot] table [y expr= -\thisrow{3rdStageIterYData}, col sep=comma]
    {tables/convergeOuterFig_decrease_in_each_stage_objective.csv};

    \addplot [linestyle boxplot] table[y expr= -\thisrow{2ndStageIterYData}, col sep=comma]
    {tables/convergeOuterFig_decrease_in_each_stage_objective.csv};

     \addplot [linestyle boxplot] table[y expr= -\thisrow{1stStageIterYData}, col sep=comma]
     {tables/convergeOuterFig_decrease_in_each_stage_objective.csv};

  \end{semilogxaxis}
\end{tikzpicture}


==> figures/convergence.tex <==
% !TeX spellcheck = en_GB
% !TeX encoding = UTF-8
% !TEX root = ../cdcPaper2018.tex

\begin{tikzpicture}[font=\footnotesize, line width = 0.5pt]
  \begin{semilogyaxis}[
    myPlot,
    xlabel = {Iterations},
    ylabel = {Residual $\epsilon$},
    xmin = 0,
    xmax = 700,
    xtick = {0, 100, 200, ..., 700},
    ymin = 1e-5,
    ymax = 1e1,
    height = 5.0cm,
    clip = false,
    max space between ticks=20,
    clip=false,
    legend style={
      draw=none,
      fill=none,
      legend cell align=left,
      /tikz/every even column/.append style={column sep=0.3cm}
    },
    ]

    \addplot [vgDarkBlue] table[y=dValue, x = iter, col sep=comma] {tables/dataAlAlgorithm.csv};
    \addlegendentry{Distributed AL};

    \addplot [vgDarkBlue, dashed] table[y=dValue, x = iter, col sep=comma] {tables/dataDualDecompAlgorithm.csv};
    \addlegendentry{Dual decomposition};

  \end{semilogyaxis}
\end{tikzpicture}


==> figures/costLowerZero.tex <==
% !TeX encoding = UTF-8
% !TeX spellcheck = en_GB
% !TEX TS-program = pdflatex
% !TEX root = ../paper.tex


\pgfplotsset{linestyle sample/.style={%
   only marks,
     mark=*,
     every mark/.append style={
      {mark size=0.7pt},
      fill=vgLightBlue,
      draw=none,
      line width=0pt,
      opacity = 0.6}
   }
}

\newcommand{\numberbox}[1]{\parbox{1.65em}{\raggedleft (#1)}}
\begin{tikzpicture}[font=\scriptsize]

   \begin{axis}[
    myPlot,
    height = 3.35cm,
    width = 7cm,
    xlabel = {$V^I_1 - V_1(\mathbf{P}^\star, \boldsymbol{\delta}^\star)$},
    xmin = -5,
    xmax = 20,
    ymin = 0.6,
    ymax = 5,
    y axis line style={white},
    ytick style={white},
    yticklabel style={xshift = 2mm},
    ytick={1, 2, 3, 4},
    yticklabels={Centr. fr. [5] \numberbox{ii}, Hier. dis. [5] \numberbox{iii}, Prob.~2 \numberbox{iv}, Alg.~1 \numberbox{v}},
    colormap={my colormap}{
       color=(vgLightBlue)
       color=(vgRed)
       },
    ]

   \foreach \fileName [count=\ti from 0] in {%
      objFigure_central_cost_diff.csv,
      objFigure_hierarchical_cost_diff.csv,
      objFigure_two_stage_central_cost_diff.csv,
      objFigure_two_stage_FD_cost_diff.csv%
   }{
      \addplot [scatter, linestyle sample, point meta={ifthenelse(x<0, 1, 0)}, point meta min=0, point meta max=1,]
         table[x expr= \thisrow{mg_1}, y expr= (\thisrow{time}/336)*0.3 + 0.85 + \ti, col sep=comma]
            {tables/\fileName};
   }

   \coordinate (islanded) at (axis cs: 0, 5);
   \addplot[thick, color = black, densely dotted] coordinates {(0, 0) (0, 5)};


\end{axis}

\node [anchor = north east, color = vgRed, inner sep=5pt, yshift = 13pt] at (islanded) {\begin{tabular}{@{}r@{}} larger \\[-0.2em] cost \end{tabular}};
\node [anchor = north west, color = vgLightBlue, inner sep=5pt, yshift = 13pt] at (islanded) {\begin{tabular}{@{}l@{}}lower or equal cost \end{tabular}};

\end{tikzpicture}


==> figures/distributedOAIteration.tex <==
% !TeX encoding = UTF-8
% !TeX spellcheck = en_GB
% !TEX TS-program = pdflatex
% !TEX root = ../paper.tex

\begin{tikzpicture}[font=\scriptsize]
  \begin{semilogxaxis}[
    myPlot,
    height = 5.46cm,
    width = 7.3cm,
    xmin = 1e0,
    xmax = 2e3,
    xtick = {1e0, 1e1, 1e2, 1e3, 1e4},
    y axis line style={white},
    ytick style={white},
    yticklabel style={xshift = 2mm},
    ytick={1, 2, 3, 4, 5, 6, 7, 8, 9, 10, 11},
    yticklabels={Sum, $q = 10$, $q = 9$, $q = 8$, $q = 7$, $q = 6$, $q = 5$, $q = 4$, $q = 3$, $q = 2$, $q = 1$},
    ymax = 11.5,
    clip=false,
    xlabel = {\begin{tabular}{@{}l@{}}No. of \\[-0.2em] iterations \end{tabular}},
    x label style={at={(1, -0.15)}, anchor=south west},
    ]

    \addplot [linestyle boxplot] table[y = iterationYData, col sep=comma]
    {tables/iterationFigure_iteration.csv};

    \addplot [linestyle boxplot] table[y = 10thStageIterYData, col sep=comma]
    {tables/iterationFigure_iteration.csv};

    \addplot [linestyle boxplot] table[y = 9thStageIterYData, col sep=comma]
    {tables/iterationFigure_iteration.csv};

    \addplot [linestyle boxplot] table[y = 8thStageIterYData, col sep=comma]
    {tables/iterationFigure_iteration.csv};

    \addplot [linestyle boxplot] table[y = 7thStageIterYData, col sep=comma]
    {tables/iterationFigure_iteration.csv};

    \addplot [linestyle boxplot] table[y = 6thStageIterYData, col sep=comma]
    {tables/iterationFigure_iteration.csv};

    \addplot [linestyle boxplot] table[y = 5thStageIterYData, col sep=comma]
    {tables/iterationFigure_iteration.csv};

    \addplot [linestyle boxplot] table[y = 4thStageIterYData, col sep=comma]
    {tables/iterationFigure_iteration.csv};

    \addplot[linestyle boxplot] table [y = 3rdStageIterYData, col sep=comma]
     {tables/iterationFigure_iteration.csv};

    \addplot[linestyle boxplot] table [y = 2ndStageIterYData, col sep=comma]
    {tables/iterationFigure_iteration.csv};

    \addplot[linestyle boxplot] table [y = 1stStageIterYData, col sep=comma]
    {tables/iterationFigure_iteration.csv};
  \end{semilogxaxis}

\end{tikzpicture}


==> figures/histValue_number.tex <==
% !TeX encoding = UTF-8
% !TeX spellcheck = en_GB
% !TEX TS-program = pdflatex
% !TEX root = ../paper.tex

\begin{tikzpicture}[font=\scriptsize]
  \begin{axis}[
    myPlot,
    height = 2.65 cm,
    width = 7.0cm,
    clip = false,
    xtick = {0, 1, 2, ..., 10},
    xmin = 0.5,
    xmax = 10.5,
    ymin = 0,
    % ymax = 100,
    ytick = {0, 40, 80},
    x label style={at={(1, -0.4)}, anchor=south west},
    ylabel= {\begin{tabular}{@{}c@{}}No. of \\[-0.2em] samples \end{tabular}},
    xlabel = {\begin{tabular}{@{}l@{}}No. of \\[-0.2em] iterations \end{tabular}},
    ybar,
    y axis line style={white},
    ytick style={white},
    y axis shift left = -4pt,
    ymajorgrids,
    major grid style=white,
    axis on top,
    nodes near coords,
    every node near coord/.style={color = vgLightBlue, fill=none},
    nodes near coords align={above},
    ]
    \addplot[fill=vgLightBlue, draw = none, bar width=2.2mm,] table[y = data1YData, col sep=comma] {tables/histValue_number_points.csv};
  \end{axis}
\end{tikzpicture}


==> figures/interconnectedMgDiag.tex <==
% !TeX spellcheck = en_GB
% !TeX encoding = UTF-8
% !TEX root = ../paper.tex

\newcommand{\lnwidth}{0.5pt}
\newcommand{\lngrid}{0.100pt}


\newcommand{\wInPlot}[2]{\ensuremath{w_{\mathrm{#1},#2}}}
\newcommand{\wDPlot}[1]{\wInPlot{d}{#1}}
\newcommand{\wRPlot}[1]{\wInPlot{r}{#1}}

\newcommand{\xSPlot}[1]{\ensuremath{x_{#1}}}
\newcommand{\pInPlot}[2]{\ensuremath{p_{\mathrm{#1},#2}}}
\newcommand{\pSPlot}[1]{\pInPlot{s}{#1}}
\newcommand{\pTPlot}[1]{\pInPlot{t}{#1}}
\newcommand{\pRPlot}[1]{\pInPlot{r}{#1}}
\newcommand{\pGPlot}[1]{\pInPlot{g}{#1}}

\newcommand{\scaleSymbols}{0.03}
\input{./figures/NewNodeCommands.tex}

\tikzstyle{grid} = [>=latex, line width=\lnwidth, color=black, font=\footnotesize]

\tikzset{almostMidArrow/.style={
		grid,
		draw,%
		decoration={%
			markings,%
			mark=at position 0.65 with \arrow{stealth},%
		},%
		postaction=decorate}}%

\tikzset{midArrow/.style={
		grid,
		draw,%
		decoration={%
			markings,%
			mark=at position 0.5 with \arrow{stealth},%
		},%
		postaction=decorate}}%
\tikzset{endArrow/.style={
		grid,
		draw,%
		decoration={%
			markings,%
			mark=at position 0.85 with \arrow{stealth},%
		},%
		postaction=decorate}}%
\tikzset{invS/.style={rectangle, draw=black, inner sep=0.1pt, line width=\lnwidth}}
\tikzset{plotNode/.style={rectangle, fill = none, draw = none, inner sep=0.1pt, line width=\lnwidth}}

% \tikzset{external/export next=false}
\begin{tikzpicture}[xscale = 0.5, yscale = 0.55]


\draw[midArrow] (2.7*-1.5, 3-1.45) to (2.7*-1.5, 2.75-1.45) to node[grid, above] (yItoII) {$\phantom{as} p_{12}$} (2.7*1.75, 2.75-1.45) node[grid, left] {} to (2.7*1.75, 3-1.45); % 1 - 2
\draw[endArrow]  (2.7*-1.75, 3-1.45) to (2.7*-1.75, 2.25-1.45) to node[grid, right, yshift = 2] (yItoIII) {} (2.7*2, -2.25+1.45) node[grid, xshift = -0.5cm, yshift = 0.3cm]{$p_{13}$} to (2.7*2, -3+1.45); % 1 - 3
\draw[midArrow] (2.7*-2, 3-1.45) to node[grid, left] (yItoIV) {$p_{14}$} (2.7*-2, -3+1.45); % 1 - 4
\draw[midArrow] (2.7*1.5, -3+1.45) to (2.7*1.5, -2.75+1.45) to node[grid, below] (yIIItoIV) {$p_{34}$} (2.7*-1.5, -2.75+1.45) node[grid, right] {} to (2.7*-1.5, -3+1.45); % 3 - 4

\draw[grid, -] (2.7*-1.5 + 0.2, 3-1.45) to (2.7*-2.0 - 0.2, 3-1.45) node[grid, yshift=-3]{\tiny 1}; % 1
\draw[grid, -] (2.7*1.7 - 0.2, 3-1.45) to (2.7*1.8 + 0.2, 3-1.45) node[grid, yshift=-3]{\tiny 2}; % 2
\draw[grid, -] (2.7*1.5 - 0.2, -3+1.45) to (2.7*2 + 0.2, -3+1.45) node[grid, yshift=3]{\tiny 3}; % 3
\draw[grid, -] (2.7*-1.5+0.2, -3+1.45) to (2.7*-2.0 - 0.2, -3+1.45) node[grid, yshift=3]{\tiny 4}; % 4

\path[almostMidArrow] (2.7*-1.75, 3-1.45) -- node[left, yshift = 0.5mm]{$p_{1,p}$} (2.7*-1.75, 3.6-1.25)
	coordinate[xshift = 0] (p1c)
	coordinate[xshift = 30] (p1t)
	coordinate[xshift = -30] (p1b);
\path[almostMidArrow] (2.7*1.75, 3-1.45) -- node[left, yshift = 0.5mm]{$p_{2,p}$} (2.7*1.75, 3.6-1.25)
	coordinate (p2c)
	coordinate[xshift = 30] (p2t)
	coordinate[xshift = -30] (p2b);
\path[almostMidArrow] (2.7*1.75, -3+1.45) -- node[left, yshift = -0.5mm]{$p_{3,p}$} (2.7*1.75, -3.6+1.25)
	coordinate[xshift = 0] (p3c)
	coordinate[xshift = 30] (p3t)
	coordinate[xshift = -30] (p3b);
\path[almostMidArrow] (2.7*-1.75, -3+1.45) -- node[left, yshift = -0.5mm]{$p_{4,p}$} (2.7*-1.75, -3.6+1.25)
	coordinate[xshift = 0] (p4c)
	coordinate[xshift = 30] (p4t)
	coordinate[xshift = -30] (p4b);


%% Node 1
\node[invS, above of = p1t, node distance = 7mm] (p1storage) {\GraphTristateS}
	node[grid, right of = p1storage, node distance = 0.65cm] {};
\node[invS, above of = p1c, node distance = 7mm] (p1res) {\GraphTristateR};
\node[invS, above of = p1b, node distance = 7mm] (p1thermal) {\GraphTristateT};

\draw[grid, -] (p1t)++(0.2, 0) -- (p1b) -- ++(-0.2, 0);
\draw[almostMidArrow] (p1storage) -- node[right]{$p_{1,s}$} (p1t);
\draw[almostMidArrow] (p1res) -- node[right]{$p_{1,r}$} (p1c);
\draw[almostMidArrow] (p1thermal) -- node[right]{$p_{1,c}$} (p1b);

\draw[grid, ->] (p1t) -- ++(0, -0.4) node[right] {$w_{1,l}$};

\draw [dashed]	($(p1storage.north) + (1.4, 0.1)$) --
				($(p1thermal.north) + (-0.7, 0.1)$) --
				($(p1b) + (-0.7, -0.7)$) node[below, xshift = 10, yshift = 2]{\tiny MG 1} --
				($(p1t) + (1.4, -0.7)$) --
				($(p1storage.north) + (1.4, 0.1)$);

%% Node 2
\node[invS, above of = p2t, node distance = 7mm] (p2storage) {\GraphTristateS}
	node[grid, right of = p2storage, node distance = 0.55cm] {};
\node[invS, above of = p2c, node distance = 7mm] (p2res) {\GraphTristateR};
\node[invS, above of = p2b, node distance = 7mm] (p2thermal) {\GraphTristateT};

\draw[grid, -] (p2t)++(0.2,0) -- (p2b) -- ++(-0.2,0);
\draw[almostMidArrow] (p2storage) -- node[right]{$p_{2,s}$} (p2t);
\draw[almostMidArrow] (p2res) -- node[right]{$p_{2,r}$} (p2c);
\draw[almostMidArrow] (p2thermal) -- node[right]{$p_{2,c}$} (p2b);

\draw[grid, ->] (p2t) -- ++(0, -0.4) node[right] {$w_{2,l}$};

\draw [dashed]	($(p2storage.north) + (1.4, 0.1)$) --
				($(p2thermal.north) + (-0.7, 0.1)$) --
				($(p2b) + (-0.7, -0.7)$) --
				($(p2t) + (1.4, -0.7)$) node[below, xshift = -10, yshift = 2]{\tiny MG 2} --
				($(p2storage.north) + (1.4, 0.1)$);

%% Node 3
\node[invS, below of = p3t, node distance = 7mm] (p3storage) {\GraphTristateS}
	node[grid, right of = p3storage, node distance = 0.55cm] {};
\node[invS, below of = p3c, node distance = 7mm] (p3res) {\GraphTristatePV};
\node[invS, below of = p3b, node distance = 7mm] (p3thermal) {\GraphTristateT};

\draw[grid, -] (p3t)++(0.2,0) -- (p3b) -- ++(-0.2,0);
\draw[almostMidArrow] (p3storage) -- node[right]{$p_{3,s}$} (p3t);
\draw[almostMidArrow] (p3res) -- node[right]{$p_{3,r}$} (p3c);
\draw[almostMidArrow] (p3thermal) -- node[right]{$p_{3,c}$} (p3b);

\draw[grid, ->] (p3t) -- ++(0, 0.4) node[right] {$w_{3,l}$};

\draw [dashed]	($(p3storage.south) + (1.4, -0.1)$) --
				($(p3thermal.south) + (-0.7, -0.1)$) --
				($(p3b) + (-0.7, 0.7)$) --
				($(p3t) + (1.4, 0.7)$) node[above, xshift = -10, yshift = -2]{\tiny MG 3} --
				($(p3storage.south) + (1.4, -0.1)$);

%% Node 4
\node[invS, below of = p4t, node distance = 7mm] (p4storage) {\GraphTristateS}
	node[grid, right of = p4storage, node distance = 0.55cm] {};
\node[invS, below of = p4c, node distance = 7mm] (p4res) {\GraphTristatePV};
\node[invS, below of = p4b, node distance = 7mm] (p4thermal) {\GraphTristateT};

\draw[grid, -] (p4t)++(0.2,0) -- (p4b) -- ++(-0.2,0);
\draw[almostMidArrow] (p4storage) -- node[right]{$p_{4,s}$} (p4t);
\draw[almostMidArrow] (p4res) -- node[right]{$p_{4,r}$} (p4c);
\draw[almostMidArrow] (p4thermal) -- node[right]{$p_{4,c}$} (p4b);

\draw[grid, ->] (p4t) -- ++(0, 0.4) node[right] {$w_{4,l}$};

\draw [dashed]	($(p4storage.south) + (1.4, -0.1)$) --
				($(p4thermal.south) + (-0.7, -0.1)$) --
				($(p4b) + (-0.7, 0.7)$) node[above, xshift = 10, yshift = -2]{\tiny MG 4} --
				($(p4t) + (1.4, 0.7)$) --
				($(p4storage.south) + (1.4, -0.1)$);



\end{tikzpicture}%


==> figures/interconnectedMicrogrids.tex <==
% !TeX spellcheck = en_US
% !TeX encoding = UTF-8
% !TEX root = ../paper.tex
\usetikzlibrary{shapes}

\newcommand{\lnwidth}{.7pt}
\newcommand{\lngrid}{0.100pt}

\newcommand{\wInPlot}[2]{\ensuremath{w_{\mathrm{#1},#2}}}
\newcommand{\wDPlot}[1]{\wInPlot{d}{#1}}
\newcommand{\wRPlot}[1]{\wInPlot{r}{#1}}

\newcommand{\xSPlot}[1]{\ensuremath{x_{#1}}}
\newcommand{\pInPlot}[2]{\ensuremath{p_{\mathrm{#1},#2}}}
\newcommand{\pSPlot}[1]{\pInPlot{s}{#1}}
\newcommand{\pTPlot}[1]{\pInPlot{t}{#1}}
\newcommand{\pRPlot}[1]{\pInPlot{r}{#1}}
\newcommand{\pGPlot}[1]{\pInPlot{g}{#1}}

\newcommand{\scaleSymbols}{0.03}
\input{./figures/NewNodeCommands.tex}

\tikzstyle{grid} = [>=latex, line width=\lnwidth, color=black, font=\footnotesize]

\tikzset{midArrow/.style={
		grid,
		draw,%
		decoration={%
			markings,%
			mark=at position 0.5 with \arrow{stealth},%
		},%
		postaction=decorate}}%
\tikzset{endArrow/.style={
		grid,
		draw,%
		decoration={%
			markings,%
			mark=at position 0.4 with \arrow{stealth},%
		},%
		postaction=decorate}}%
\tikzset{scaleNode/.style={scale=0.6}}
\tikzset{cloudNode/.style={cloud, minimum width=1.5cm, inner sep=0pt, line width=\lnwidth, draw = black, fill = white, node distance = 19}}


\begin{tikzpicture}[xscale = 0.5, yscale = 0.5]

\begin{scope}[yscale = 0.4]
\draw[midArrow] (2.7*-1.5, 3) to (2.7*-1.5, 2.5) to node[grid, above, scaleNode] (yItoII) {\textcolor{colorPowerFlow}{$p_{\E,1}$}} (2.7*1.75, 2.5) node[grid, left] {} to (2.7*1.75, 3); % 1 - 2
\draw[midArrow]  (2.7*-1.75, 3) to (2.7*-1.75, 1.5) to node[grid, above, yshift = 1, scaleNode] (yItoIII) {\textcolor{colorPowerFlow}{$p_{\E,2}$}} (2.7*2, -1.5) node[grid, xshift = -1.3cm, yshift = 0.1cm]{} to (2.7*2, -3); % 1 - 3
\draw[midArrow] (2.7*-2, 3) to node[grid, left, scaleNode] (yItoIV) {\textcolor{colorPowerFlow}{$p_{\E,3}$}} (2.7*-2, -3); % 1 - 4
\draw[midArrow] (2.7*1.5, -3) to (2.7*1.5, -2.5) to node[grid, below, xshift = 5, yshift = -2, scaleNode] (yIIItoIV) {\textcolor{colorPowerFlow}{$p_{\E,4}$}} (2.7*-1.5, -2.5) node[grid, right] {} to (2.7*-1.5, -3); % 3 - 4

\draw[grid, -] (2.7*-1.5 + 0.2, 3) to coordinate (grid1) (2.7*-2.0 - 0.2, 3) node[grid, yshift=-3]{\tiny 1}; % 1
\draw[grid, -] (2.7*1.75 - 0.2, 3) to coordinate (grid2) (2.7*1.75 + 0.2, 3) node[grid, yshift=-3]{\tiny 2}; % 2
\draw[grid, -] (2.7*1.5 - 0.2, -3) to coordinate (grid3) (2.7*2 + 0.2, -3) node[grid, yshift=3]{\tiny 3}; % 3
\draw[grid, -] (2.7*-1.5+0.2, -3) to coordinate (grid4) (2.7*-2.0 - 0.2, -3) node[grid, yshift=3]{\tiny 4}; % 4
\end{scope}


\path[endArrow] (grid1) -- node[left, yshift = -5, scaleNode]{\textcolor{colorGrid}{\pGPlot{1}}} (2.7*-1.75, 2.7);
\path[endArrow] (grid2) -- node[left, yshift = -5, scaleNode]{\textcolor{colorGrid}{\pGPlot{2}}} (2.7*1.75, 2.7);
\path[endArrow] (grid3) -- node[left, yshift = 5, scaleNode]{\textcolor{colorGrid}{\pGPlot{3}}} (2.7*1.75, -2.7);
\path[endArrow] (grid4) -- node[left, yshift = 5, scaleNode]{\textcolor{colorGrid}{\pGPlot{4}}} (2.7*-1.75, -2.7);

\node[cloudNode, cloud puffs=13.3, above of = grid1] {\tiny MG\,1};
\node[cloudNode, cloud puffs=14.3, above of = grid2] {\tiny MG\,2};
\node[cloudNode, cloud puffs=11.7, below of = grid3] {\tiny MG\,3};
\node[cloudNode, cloud puffs=15.7, below of = grid4] {\tiny MG\,4};

\end{tikzpicture}%


==> figures/optimalGap_number.tex <==
% !TeX encoding = UTF-8
% !TeX spellcheck = en_GB
% !TEX TS-program = pdflatex
% !TEX root = ../paper.tex


\begin{tikzpicture}[font=\scriptsize]

%% The commented image is for scaling purpose only.

  \begin{axis}[
    myPlot,
    height = 3.8cm,
    ylabel = {Number of samples},
    xtick = {-5.5, -4.5, ..., 0.5},
    xticklabels = {$10^{-6}$, $10^{-5}$, $10^{-4}$, $10^{-3}$, $10^{-2}$, $10^{-1}$, $10^{0}$},
    xmin=-6.5,
    xmax=0.5,
    ymin = 0,
    ymax = 180,
    xlabel={$\Delta V_{gap}$},
    ybar,
    nodes near coords,
    every node near coord/.style={color = vgLightBlue, fill=none},
    nodes near coords align={above},
    ]

    \addplot[myBars] table[y = nSamples, x = logEdges,col sep=comma] {tables/optimalGap_number_points_log.csv};

  \end{axis}

\end{tikzpicture}


==> figures/powerFlow.tex <==
% !TeX spellcheck = en_US
% !TeX encoding = UTF-8
% !TEX root = ../paper.tex

\newcommand{\lnwidth}{.7pt}
\newcommand{\lngrid}{0.100pt}


\newcommand{\wInPlot}[2]{\ensuremath{w_{\mathrm{#1},#2}}}
\newcommand{\wDPlot}[1]{\wInPlot{d}{#1}}
\newcommand{\wRPlot}[1]{\wInPlot{r}{#1}}

\newcommand{\xSPlot}[1]{\ensuremath{x_{#1}}}
\newcommand{\pInPlot}[2]{\ensuremath{p_{\mathrm{#1},#2}}}
\newcommand{\pSPlot}[1]{\pInPlot{s}{#1}}
\newcommand{\pTPlot}[1]{\pInPlot{t}{#1}}
\newcommand{\pRPlot}[1]{\pInPlot{r}{#1}}
\newcommand{\pGPlot}[1]{\pInPlot{g}{#1}}

\newcommand{\plotPower}[4]{
	\begin{axis}[%
		resultsPlot Power,
		anchor = south east,
		at = {(p#2thermal)},
		xshift = #3,
		yshift = #4,
		smooth, stack plots=y, stack negative=separate, area style, enlarge x limits=false,
		xlabel = {\parbox{.5cm}{Time in \unit{d}}},
		xlabel style={at=(current axis.south east), anchor=west, xshift=2, yshift=-2},
		]
		\addplot [linestyleStoragePower stacked] table [x=time, y=pS, col sep=comma] {#1} \closedcycle;
		\addplot [linestyleGrid stacked] table [x=time, y=pG, col sep=comma] {#1} \closedcycle;
		\addplot [linestyleRes stacked] table [x=time, y=pR, col sep=comma] {#1} \closedcycle;
		\addplot [linestyleThermal stacked] table [x=time, y=pT, col sep=comma] {#1} \closedcycle;
		\addplot [linestyleDemand stacked] table [x=time, y=pD, col sep=comma] {#1} \closedcycle;
	\end{axis}
}

\newcommand{\plotEnergy}[4]{
	\begin{axis}[%
		resultsPlot Energy,
		anchor = south east,
		at = {(p#2thermal)},
		xshift = #3,
		yshift = #4,
		xlabel = {Time in \unit{d}},
		ylabel = {Energy \textcolor{colorStorage}{$x_{#2}$}},
		xlabel = {\parbox{.5cm}{Time in \unit{d}}},
		xlabel style={at=(current axis.south east), anchor=west, xshift=2, yshift=-2},
		]
		\addplot [linestyleStorageEnergy] table [x=time, y=x, col sep=comma] {#1};
		\plotLimit{0}
		\plotLimit{6}
	\end{axis}
}

\newcommand{\plotPowerFlow}[4]{
	\begin{axis}[%
		resultsPlot powerFlow,
		anchor = #4,
		at = {(y#1)},
		xshift = #2,
		yshift = #3,
		clip = true,
		xlabel = {\parbox{.5cm}{Time in \unit{d}}},
		xlabel style={at=(current axis.south east), anchor=west, xshift=2, yshift=-2},
		]
		\addplot [linestylePowerFlow] table [x=time, y=p#1, col sep=comma] {tables/naive/oneMgDisconnectedForOneDayRelaxedFirstStageMixedIntegerSecondStagePowerFlow.csv};
		\plotLimit{-1}
		\plotLimit{1}
	\end{axis}
}

\newcommand{\plotPowerFlowDynamicLimits}[4]{
	\begin{axis}[%
		resultsPlot powerFlow,
		anchor = #4,
		at = {(y#1)},
		xshift = #2,
		yshift = #3,
		clip = true,
		xlabel = {\parbox{.5cm}{Time in \unit{d}}},
		xlabel style={at=(current axis.south east), anchor=west, xshift=2, yshift=-2},
		]
		\addplot [linestylePowerFlow] table [x=time, y=p#1, col sep=comma] {tables/naive/oneMgDisconnectedForOneDayRelaxedFirstStageMixedIntegerSecondStagePowerFlow.csv};
		\addplot[linestyleLimit, forget plot] plot coordinates{
			(0, -1)
			(96, -1)
			(96, 0)
			(143, 0)
			(143, -1)
			(336, -1) };
		\addplot[linestyleLimit, forget plot] plot coordinates{
			(0, 1)
			(96, 1)
			(96, 0)
			(143, 0)
			(143, 1)
			(336, 1) };
	\end{axis}
}

\newcommand{\scaleSymbols}{0.03}
\input{./figures/NewNodeCommands.tex}

\tikzstyle{grid} = [>=latex, line width=\lnwidth, color=black, font=\footnotesize]

\tikzset{midArrow/.style={
		grid,
		draw,%
		decoration={%
			markings,%
			mark=at position 0.5 with \arrow{stealth},%
		},%
		postaction=decorate}}%
\tikzset{endArrow/.style={
		grid,
		draw,%
		decoration={%
			markings,%
			mark=at position 0.85 with \arrow{stealth},%
		},%
		postaction=decorate}}%
\tikzset{invS/.style={rectangle, draw=black, inner sep=0.1pt, line width=\lnwidth}}
\tikzset{plotNode/.style={rectangle, fill = none, draw = none, inner sep=0.1pt, line width=\lnwidth}}


\begin{tikzpicture}[xscale = 1, yscale = 1]

%\draw[ draw = none, fill = blue!10!white] (-6.85, -5) rectangle  (8.85, 7);

\draw[midArrow] (2.7*-1.5, 3-0.65) to (2.7*-1.5, 2.75-0.65) to node[grid, above] (yItoII) {\textcolor{colorPowerFlow}{$\phantom{as} p_{\E,1}$}} (2.7*1.75, 2.75-0.65) node[grid, left] {} to (2.7*1.75, 3-0.65); % 1 - 2
\draw[endArrow]  (2.7*-1.75, 3-0.65) to (2.7*-1.75, 1.5-0.65) to node[grid, right, yshift = 2] (yItoIII) {} (2.7*2, -1.5+0.65) node[grid, xshift = -0.5cm, yshift = 0.3cm]{\textcolor{colorPowerFlow}{$p_{\E,2}$}} to (2.7*2, -3+0.65); % 1 - 3
\draw[midArrow] (2.7*-2, 3-0.65) to node[grid, left] (yItoIV) {\textcolor{colorPowerFlow}{$p_{\E,3}$}} (2.7*-2, -3+0.65); % 1 - 4
\draw[midArrow] (2.7*1.5, -3+0.65) to (2.7*1.5, -2.75+0.65) to node[grid, below] (yIIItoIV) {\textcolor{colorPowerFlow}{$p_{\E,4}$}}  (2.7*-1.5, -2.75+0.65) node[grid, right] {} to (2.7*-1.5, -3+0.65); % 3 - 4

\draw[grid, -] (2.7*-1.5 + 0.2, 3-0.65) to (2.7*-2.0 - 0.2, 3-0.65) node[grid, yshift=-3]{\tiny 1}; % 1
\draw[grid, -] (2.7*1.75 - 0.2, 3-0.65) to (2.7*1.75 + 0.2, 3-0.65) node[grid, yshift=-3]{\tiny 2}; % 2
\draw[grid, -] (2.7*1.5 - 0.2, -3+0.65) to (2.7*2 + 0.2, -3+0.65) node[grid, yshift=3]{\tiny 3}; % 3
\draw[grid, -] (2.7*-1.5+0.2, -3+0.65) to (2.7*-2.0 - 0.2, -3+0.65) node[grid, yshift=3]{\tiny 4}; % 4

\path[midArrow] (2.7*-1.75, 3-0.65) -- node[left]{\textcolor{colorGrid}{\pGPlot{1}}} (2.7*-1.75, 3.6-0.65)
	coordinate[xshift = 0] (p1c)
	coordinate[xshift = 30] (p1t)
	coordinate[xshift = -30] (p1b);
\path[midArrow] (2.7*1.75, 3-0.65) -- node[left]{\textcolor{colorGrid}{\pGPlot{2}}} (2.7*1.75, 3.6-0.65)
	coordinate (p2c)
	coordinate[xshift = 30] (p2t)
	coordinate[xshift = -30] (p2b);
\path[midArrow] (2.7*1.75, -3+0.65) -- node[left]{\textcolor{colorGrid}{\pGPlot{3}}} (2.7*1.75, -3.6+0.65)
	coordinate[xshift = 0] (p3c)
	coordinate[xshift = 30] (p3t)
	coordinate[xshift = -30] (p3b);
\path[midArrow] (2.7*-1.75, -3+0.65) -- node[left]{\textcolor{colorGrid}{\pGPlot{4}}} (2.7*-1.75, -3.6+0.65)
	coordinate[xshift = 0] (p4c)
	coordinate[xshift = 30] (p4t)
	coordinate[xshift = -30] (p4b);


%% Node 1
\node[invS, above of = p1t] (p1storage) {\GraphTristateS}
	node[grid, right of = p1storage, node distance = 0.55cm] {\textcolor{colorStorage}{\xSPlot{1}}};
\node[invS, above of = p1c] (p1res) {\GraphTristateR};
\node[invS, above of = p1b] (p1thermal) {\GraphTristateT};

\draw[grid, -] (p1t)++(0.2, 0) -- (p1b) -- ++(-0.2, 0);
\draw[midArrow] (p1storage) -- node[right]{\textcolor{colorStorage}{\pSPlot{1}}} (p1t);
\draw[midArrow] (p1res) -- node[right]{\textcolor{colorRes}{\pRPlot{1}}} (p1c);
\draw[midArrow] (p1thermal) -- node[right]{\textcolor{colorThermal}{\pTPlot{1}}} (p1b);

\draw[grid, ->] (p1t) -- ++(0, -0.4) node[right] {\textcolor{colorDemand}{\wDPlot{1}}};

\draw [dashed]	($(p1storage.north) + (0.8, 0.1)$) --
				($(p1thermal.north) + (-0.4, 0.1)$) --
				($(p1b) + (-0.4, -0.52)$) node[left, yshift = 2]{\tiny MG 1} --
				($(p1t) + (0.8, -0.52)$) --
				($(p1storage.north) + (0.8, 0.1)$);

%% Node 2
\node[invS, above of = p2t] (p2storage) {\GraphTristateS}
	node[grid, right of = p2storage, node distance = 0.55cm] {\textcolor{colorStorage}{\xSPlot{2}}};
\node[invS, above of = p2c] (p2res) {\GraphTristateR};
\node[invS, above of = p2b] (p2thermal) {\GraphTristateT};

\draw[grid, -] (p2t)++(0.2,0) -- (p2b) -- ++(-0.2,0);
\draw[midArrow] (p2storage) -- node[right]{\textcolor{colorStorage}{\pSPlot{2}}} (p2t);
\draw[midArrow] (p2res) -- node[right]{\textcolor{colorRes}{\pRPlot{2}}} (p2c);
\draw[midArrow] (p2thermal) -- node[right]{\textcolor{colorThermal}{\pTPlot{3}}} (p2b);

\draw[grid, ->] (p2t) -- ++(0, -0.4) node[right] {\textcolor{colorDemand}{\wDPlot{2}}};

\draw [dashed]	($(p2storage.north) + (0.8, 0.1)$) --
				($(p2thermal.north) + (-0.4, 0.1)$) --
				($(p2b) + (-0.4, -0.52)$) node[left, yshift = 2]{\tiny MG 2} --
				($(p2t) + (0.8, -0.52)$) --
				($(p2storage.north) + (0.8, 0.1)$);

%% Node 3
\node[invS, below of = p3t] (p3storage) {\GraphTristateS}
	node[grid, right of = p3storage, node distance = 0.55cm] {\textcolor{colorStorage}{\xSPlot{3}}};
\node[invS, below of = p3c] (p3res) {\GraphTristatePV};
\node[invS, below of = p3b] (p3thermal) {\GraphTristateT};

\draw[grid, -] (p3t)++(0.2,0) -- (p3b) -- ++(-0.2,0);
\draw[midArrow] (p3storage) -- node[right]{\textcolor{colorStorage}{\pSPlot{3}}} (p3t);
\draw[midArrow] (p3res) -- node[right]{\textcolor{colorRes}{\pRPlot{3}}} (p3c);
\draw[midArrow] (p3thermal) -- node[right]{\textcolor{colorThermal}{\pTPlot{3}}} (p3b);

\draw[grid, ->] (p3t) -- ++(0, 0.4) node[right] {\textcolor{colorDemand}{\wDPlot{3}}};

\draw [dashed]	($(p3storage.south) + (0.8, -0.1)$) --
				($(p3thermal.south) + (-0.4, -0.1)$) --
				($(p3b) + (-0.4, 0.53)$) node[left, yshift = -2]{\tiny MG 3} --
				($(p3t) + (0.8, 0.53)$) --
				($(p3storage.south) + (0.8, -0.1)$);

%% Node 4
\node[invS, below of = p4t] (p4storage) {\GraphTristateS}
	node[grid, right of = p4storage, node distance = 0.55cm] {\textcolor{colorStorage}{\xSPlot{4}}};
\node[invS, below of = p4c] (p4res) {\GraphTristatePV};
\node[invS, below of = p4b] (p4thermal) {\GraphTristateT};

\draw[grid, -] (p4t)++(0.2,0) -- (p4b) -- ++(-0.2,0);
\draw[midArrow] (p4storage) -- node[right]{\textcolor{colorStorage}{\pSPlot{4}}} (p4t);
\draw[midArrow] (p4res) -- node[right]{\textcolor{colorRes}{\pRPlot{4}}} (p4c);
\draw[midArrow] (p4thermal) -- node[right]{\textcolor{colorThermal}{\pTPlot{4}}} (p4b);

\draw[grid, ->] (p4t) -- ++(0, 0.4) node[right] {\textcolor{colorDemand}{\wDPlot{4}}};

\draw [dashed]	($(p4storage.south) + (0.8, -0.1)$) --
				($(p4thermal.south) + (-0.4, -0.1)$) --
				($(p4b) + (-0.4, 0.53)$) node[left, yshift = -2]{\tiny MG 4} --
				($(p4t) + (0.8, 0.53)$) --
				($(p4storage.south) + (0.8, -0.1)$);

%% Power flow plots
\plotPowerFlowDynamicLimits{ItoII}{0}{-0.4cm}{north}
\plotPowerFlow{ItoIII}{5.5cm}{-0.25cm-0.07cm}{west}
\plotPowerFlow{ItoIV}{1.2cm}{-0.25cm}{west}
\plotPowerFlow{IIItoIV}{0.34cm}{0.9cm}{south}


%% Power plots
\plotPower{tables/naive/oneMgDisconnectedForOneDayRelaxedFirstStageMixedIntegerSecondStageMgI.csv}{1}{6.36cm}{1.2cm}
\plotEnergy{tables/naive/oneMgDisconnectedForOneDayRelaxedFirstStageMixedIntegerSecondStageMgI.csv}{1}{6.36cm}{-0.6cm}

\plotPower{tables/naive/oneMgDisconnectedForOneDayRelaxedFirstStageMixedIntegerSecondStageMgII.csv}{2}{6.36cm}{1.2cm}
\plotEnergy{tables/naive/oneMgDisconnectedForOneDayRelaxedFirstStageMixedIntegerSecondStageMgII.csv}{2}{6.36cm}{-0.6cm}

\plotPower{tables/naive/oneMgDisconnectedForOneDayRelaxedFirstStageMixedIntegerSecondStageMgIII.csv}{3}{6.36cm}{-2cm}
\plotEnergy{tables/naive/oneMgDisconnectedForOneDayRelaxedFirstStageMixedIntegerSecondStageMgIII.csv}{3}{6.36cm}{0.5cm}

\plotPower{tables/naive/oneMgDisconnectedForOneDayRelaxedFirstStageMixedIntegerSecondStageMgIV.csv}{4}{6.36cm}{-2cm}
\plotEnergy{tables/naive/oneMgDisconnectedForOneDayRelaxedFirstStageMixedIntegerSecondStageMgIV.csv}{4}{6.36cm}{0.5cm}


\end{tikzpicture}%


==> figures/transmissionNetwork.tex <==
\newcommand{\lnwidth}{.7pt}

\tikzset{midArrow/.style={draw,%
		decoration={%
			markings,%
			mark=at position 0.5   with \arrow{stealth},%
		},%
		postaction=decorate}}%

\begin{tikzpicture}[yscale=.5, xscale=.8, >=latex,
					line width=\lnwidth,
					font=\footnotesize, color=black
					]

\draw[-] (3, -1.3) to (3, -2.2) node[yshift=-3]{\tiny 1}; % 1
\draw[-] (3, 2) to (3, 1.5) node[yshift=-3]{\tiny 2}; % 2
\draw[-] (-3, 2.2) to (-3, 1.3) node[yshift=-3]{\tiny 3}; % 3
\draw[-] (-3, -1.3) to (-3, -2.2) node[yshift=-3]{\tiny 4}; % 4

\draw[midArrow] (3, -1.5) to (2.75, -1.5) to node[right] (yItoII) {$p_{\E,1}(k)$} (2.75, 1.75) node[left] {} to (3, 1.75); % 1 - 2
\draw[midArrow] (3, -1.75) to (1.5, -1.75) to node[right, xshift = 3] {$p_{\E,2}(k)$} (-1.5, 2) node (yItoIII) {} to (-3, 2); % 1 - 3
\draw[midArrow] (3, -2) to node[above] (yItoIV) {$p_{\E,3}(k)$} (-3, -2); % 1 - 4
\draw[midArrow] (-3, 1.5) to (-2.75, 1.5) to node[right] (yIIItoIV) {$p_{\E,4}(k)$} (-2.75, -1.5) node[right] {} to (-3, -1.5); % 3 - 4

\path[midArrow] (3, -1.6) -- node[above, xshift = 5]{$p_{4,1}(k)$} (4, -1.6);
\path[midArrow] (3, 1.75) -- node[above, xshift = 5]{$p_{4,2}(k)$} (4, 1.75);
\path[midArrow] (-3, 1.7) -- node[above, xshift = -5]{$p_{4,3}(k)$} (-4, 1.7);
\path[midArrow] (-3, -1.75) -- node[above, xshift = -5]{$p_{4,4}(k)$} (-4, -1.75);

\end{tikzpicture}%

